Zero Forcing with Random Sets

Given a graph $G$ and a real number $0\le p\le 1$, we define the random set $B_p(G)\subset V(G)$ by including each vertex independently and with probability $p$. We investigate the probability that the random set $B_p(G)$ is a zero forcing set of $G$. In particular, we prove that for large $n$, this probability for trees is upper bounded by the corresponding probability for a path graph. Given a minimum degree condition, we also prove a conjecture of Boyer et.\ al.\ regarding the number of zero forcing sets of a given size that a graph can have.

==> figs/empirical_4graphs_16vertices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801212in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801212in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514256in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514256in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227301in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227301in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940345in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940345in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653389in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653389in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366434in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366434in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583823in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{0.698825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=0.650599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.299049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.250823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.899272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.851047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{2.499496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=2.451271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.099720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.051495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.699944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.651719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292703in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Exact Pr[Bp is ZF set]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{0.836936in}{0.762468in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{0.832649in}}%
\pgfpathlineto{\pgfqpoint{0.915528in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{0.958396in}{1.023571in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{1.146654in}}%
\pgfpathlineto{\pgfqpoint{1.072712in}{1.313965in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{1.546958in}}%
\pgfpathlineto{\pgfqpoint{1.358501in}{2.094403in}}%
\pgfpathlineto{\pgfqpoint{1.429948in}{2.279853in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{2.438595in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{2.572043in}}%
\pgfpathlineto{\pgfqpoint{1.608567in}{2.697532in}}%
\pgfpathlineto{\pgfqpoint{1.658580in}{2.800407in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{2.896587in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{2.985963in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{3.068523in}}%
\pgfpathlineto{\pgfqpoint{1.858632in}{3.144336in}}%
\pgfpathlineto{\pgfqpoint{1.901501in}{3.204056in}}%
\pgfpathlineto{\pgfqpoint{1.944369in}{3.259052in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{3.309477in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{3.355514in}}%
\pgfpathlineto{\pgfqpoint{2.072974in}{3.397361in}}%
\pgfpathlineto{\pgfqpoint{2.115843in}{3.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{3.469353in}}%
\pgfpathlineto{\pgfqpoint{2.201580in}{3.499957in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{3.531534in}}%
\pgfpathlineto{\pgfqpoint{2.301606in}{3.559025in}}%
\pgfpathlineto{\pgfqpoint{2.351619in}{3.582803in}}%
\pgfpathlineto{\pgfqpoint{2.401632in}{3.603233in}}%
\pgfpathlineto{\pgfqpoint{2.458790in}{3.622932in}}%
\pgfpathlineto{\pgfqpoint{2.515948in}{3.639214in}}%
\pgfpathlineto{\pgfqpoint{2.580250in}{3.654021in}}%
\pgfpathlineto{\pgfqpoint{2.644553in}{3.665692in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{3.675637in}}%
\pgfpathlineto{\pgfqpoint{2.801737in}{3.684249in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{3.690883in}}%
\pgfpathlineto{\pgfqpoint{3.023224in}{3.695583in}}%
\pgfpathlineto{\pgfqpoint{3.187553in}{3.698524in}}%
\pgfpathlineto{\pgfqpoint{3.459053in}{3.699802in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{0.965541in}{0.700169in}}%
\pgfpathlineto{\pgfqpoint{1.029843in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{1.087001in}{0.709719in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{0.718552in}}%
\pgfpathlineto{\pgfqpoint{1.179883in}{0.729329in}}%
\pgfpathlineto{\pgfqpoint{1.222751in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{0.776326in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.797384in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{0.821826in}}%
\pgfpathlineto{\pgfqpoint{1.401369in}{0.849804in}}%
\pgfpathlineto{\pgfqpoint{1.437093in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{1.508540in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{1.594277in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.127786in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{1.195387in}}%
\pgfpathlineto{\pgfqpoint{1.730027in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{1.780040in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{1.481192in}}%
\pgfpathlineto{\pgfqpoint{1.901501in}{1.612024in}}%
\pgfpathlineto{\pgfqpoint{1.980093in}{1.779417in}}%
\pgfpathlineto{\pgfqpoint{2.101553in}{2.046964in}}%
\pgfpathlineto{\pgfqpoint{2.244448in}{2.360672in}}%
\pgfpathlineto{\pgfqpoint{2.323040in}{2.526406in}}%
\pgfpathlineto{\pgfqpoint{2.394487in}{2.670038in}}%
\pgfpathlineto{\pgfqpoint{2.458790in}{2.792208in}}%
\pgfpathlineto{\pgfqpoint{2.515948in}{2.894374in}}%
\pgfpathlineto{\pgfqpoint{2.573106in}{2.989972in}}%
\pgfpathlineto{\pgfqpoint{2.623119in}{3.067957in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{3.140501in}}%
\pgfpathlineto{\pgfqpoint{2.723145in}{3.207540in}}%
\pgfpathlineto{\pgfqpoint{2.773158in}{3.269081in}}%
\pgfpathlineto{\pgfqpoint{2.823171in}{3.325197in}}%
\pgfpathlineto{\pgfqpoint{2.873185in}{3.376022in}}%
\pgfpathlineto{\pgfqpoint{2.916053in}{3.415515in}}%
\pgfpathlineto{\pgfqpoint{2.958921in}{3.451399in}}%
\pgfpathlineto{\pgfqpoint{3.008934in}{3.488920in}}%
\pgfpathlineto{\pgfqpoint{3.058948in}{3.522034in}}%
\pgfpathlineto{\pgfqpoint{3.108961in}{3.551049in}}%
\pgfpathlineto{\pgfqpoint{3.158974in}{3.576282in}}%
\pgfpathlineto{\pgfqpoint{3.208987in}{3.598062in}}%
\pgfpathlineto{\pgfqpoint{3.259000in}{3.616712in}}%
\pgfpathlineto{\pgfqpoint{3.316158in}{3.634608in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{3.649297in}}%
\pgfpathlineto{\pgfqpoint{3.437618in}{3.662533in}}%
\pgfpathlineto{\pgfqpoint{3.509066in}{3.673823in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.682896in}}%
\pgfpathlineto{\pgfqpoint{3.673395in}{3.689711in}}%
\pgfpathlineto{\pgfqpoint{3.780566in}{3.694973in}}%
\pgfpathlineto{\pgfqpoint{3.916316in}{3.698302in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{3.699796in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.700274in}}%
\pgfpathlineto{\pgfqpoint{1.501396in}{0.703756in}}%
\pgfpathlineto{\pgfqpoint{1.587133in}{0.709470in}}%
\pgfpathlineto{\pgfqpoint{1.651435in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{0.725683in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{0.736372in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{0.750124in}}%
\pgfpathlineto{\pgfqpoint{1.851488in}{0.764748in}}%
\pgfpathlineto{\pgfqpoint{1.894356in}{0.782348in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{0.803265in}}%
\pgfpathlineto{\pgfqpoint{1.980093in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{0.856359in}}%
\pgfpathlineto{\pgfqpoint{2.065830in}{0.889144in}}%
\pgfpathlineto{\pgfqpoint{2.108698in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{2.151566in}{0.968494in}}%
\pgfpathlineto{\pgfqpoint{2.194435in}{1.015457in}}%
\pgfpathlineto{\pgfqpoint{2.237303in}{1.067461in}}%
\pgfpathlineto{\pgfqpoint{2.280172in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{2.323040in}{1.186794in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{1.254063in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{2.465935in}{1.429791in}}%
\pgfpathlineto{\pgfqpoint{2.523093in}{1.541053in}}%
\pgfpathlineto{\pgfqpoint{2.580250in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{2.644553in}{1.798948in}}%
\pgfpathlineto{\pgfqpoint{2.723145in}{1.977229in}}%
\pgfpathlineto{\pgfqpoint{2.866040in}{2.311128in}}%
\pgfpathlineto{\pgfqpoint{2.973211in}{2.558230in}}%
\pgfpathlineto{\pgfqpoint{3.044658in}{2.716113in}}%
\pgfpathlineto{\pgfqpoint{3.108961in}{2.851067in}}%
\pgfpathlineto{\pgfqpoint{3.166119in}{2.964013in}}%
\pgfpathlineto{\pgfqpoint{3.216132in}{3.056665in}}%
\pgfpathlineto{\pgfqpoint{3.266145in}{3.143030in}}%
\pgfpathlineto{\pgfqpoint{3.316158in}{3.222736in}}%
\pgfpathlineto{\pgfqpoint{3.359026in}{3.285566in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{3.343237in}}%
\pgfpathlineto{\pgfqpoint{3.444763in}{3.395732in}}%
\pgfpathlineto{\pgfqpoint{3.487632in}{3.443097in}}%
\pgfpathlineto{\pgfqpoint{3.530500in}{3.485435in}}%
\pgfpathlineto{\pgfqpoint{3.573368in}{3.522908in}}%
\pgfpathlineto{\pgfqpoint{3.616237in}{3.555721in}}%
\pgfpathlineto{\pgfqpoint{3.659105in}{3.584125in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.608405in}}%
\pgfpathlineto{\pgfqpoint{3.744842in}{3.628876in}}%
\pgfpathlineto{\pgfqpoint{3.787710in}{3.645873in}}%
\pgfpathlineto{\pgfqpoint{3.830579in}{3.659745in}}%
\pgfpathlineto{\pgfqpoint{3.880592in}{3.672452in}}%
\pgfpathlineto{\pgfqpoint{3.930605in}{3.681951in}}%
\pgfpathlineto{\pgfqpoint{3.987763in}{3.689582in}}%
\pgfpathlineto{\pgfqpoint{4.052066in}{3.694973in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{3.698356in}}%
\pgfpathlineto{\pgfqpoint{4.244973in}{3.699831in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.144159in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.709835in}}%
\pgfpathlineto{\pgfqpoint{1.401369in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{1.522830in}{0.740935in}}%
\pgfpathlineto{\pgfqpoint{1.579988in}{0.756599in}}%
\pgfpathlineto{\pgfqpoint{1.630001in}{0.773297in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.730027in}{0.816036in}}%
\pgfpathlineto{\pgfqpoint{1.780040in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.872508in}}%
\pgfpathlineto{\pgfqpoint{1.880067in}{0.906253in}}%
\pgfpathlineto{\pgfqpoint{1.930080in}{0.943791in}}%
\pgfpathlineto{\pgfqpoint{1.980093in}{0.985166in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{1.030383in}}%
\pgfpathlineto{\pgfqpoint{2.080119in}{1.079409in}}%
\pgfpathlineto{\pgfqpoint{2.137277in}{1.140012in}}%
\pgfpathlineto{\pgfqpoint{2.194435in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.275173in}}%
\pgfpathlineto{\pgfqpoint{2.315895in}{1.358788in}}%
\pgfpathlineto{\pgfqpoint{2.380198in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{2.451645in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{2.530237in}{1.669991in}}%
\pgfpathlineto{\pgfqpoint{2.623119in}{1.816561in}}%
\pgfpathlineto{\pgfqpoint{2.744579in}{2.014495in}}%
\pgfpathlineto{\pgfqpoint{3.066092in}{2.541858in}}%
\pgfpathlineto{\pgfqpoint{3.166119in}{2.698305in}}%
\pgfpathlineto{\pgfqpoint{3.251855in}{2.826844in}}%
\pgfpathlineto{\pgfqpoint{3.330447in}{2.939210in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{3.036199in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.127774in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{3.205210in}}%
\pgfpathlineto{\pgfqpoint{3.601947in}{3.277645in}}%
\pgfpathlineto{\pgfqpoint{3.659105in}{3.337638in}}%
\pgfpathlineto{\pgfqpoint{3.716263in}{3.393344in}}%
\pgfpathlineto{\pgfqpoint{3.773421in}{3.444634in}}%
\pgfpathlineto{\pgfqpoint{3.830579in}{3.491401in}}%
\pgfpathlineto{\pgfqpoint{3.880592in}{3.528541in}}%
\pgfpathlineto{\pgfqpoint{3.930605in}{3.562098in}}%
\pgfpathlineto{\pgfqpoint{3.980618in}{3.592035in}}%
\pgfpathlineto{\pgfqpoint{4.030631in}{3.618322in}}%
\pgfpathlineto{\pgfqpoint{4.080644in}{3.640941in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{3.659882in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{3.675146in}}%
\pgfpathlineto{\pgfqpoint{4.230684in}{3.686745in}}%
\pgfpathlineto{\pgfqpoint{4.280697in}{3.694699in}}%
\pgfpathlineto{\pgfqpoint{4.330710in}{3.699037in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264408in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{4.447473in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475250in}{0.618213in}}{\pgfqpoint{4.475250in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{4.475250in}{1.406793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475250in}{1.434571in}}{\pgfqpoint{4.447473in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{3.264408in}{1.434571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.236630in}{1.434571in}}{\pgfqpoint{3.236630in}{1.406793in}}%
\pgfpathlineto{\pgfqpoint{3.236630in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.236630in}{0.618213in}}{\pgfqpoint{3.264408in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{3.264408in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{1.330404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=1.281793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{1.136732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=1.088120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Square Grid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{0.943059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=0.894448in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hypercube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{0.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=0.700775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Binary Tree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/empirical_4graphs_16vertices_formatting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801212in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801212in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514256in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514256in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227301in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227301in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940345in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940345in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653389in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653389in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366434in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366434in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583823in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{0.698825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=0.650599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.299049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.250823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.899272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.851047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{2.499496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=2.451271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.099720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.051495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.699944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.651719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292703in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Exact \(\displaystyle \Pr[B_p(G) \in ZFS(G)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{0.836936in}{0.762468in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{0.832649in}}%
\pgfpathlineto{\pgfqpoint{0.915528in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{0.958396in}{1.023571in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{1.146654in}}%
\pgfpathlineto{\pgfqpoint{1.072712in}{1.313965in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{1.546958in}}%
\pgfpathlineto{\pgfqpoint{1.358501in}{2.094403in}}%
\pgfpathlineto{\pgfqpoint{1.429948in}{2.279853in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{2.438595in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{2.572043in}}%
\pgfpathlineto{\pgfqpoint{1.608567in}{2.697532in}}%
\pgfpathlineto{\pgfqpoint{1.658580in}{2.800407in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{2.896587in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{2.985963in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{3.068523in}}%
\pgfpathlineto{\pgfqpoint{1.858632in}{3.144336in}}%
\pgfpathlineto{\pgfqpoint{1.901501in}{3.204056in}}%
\pgfpathlineto{\pgfqpoint{1.944369in}{3.259052in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{3.309477in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{3.355514in}}%
\pgfpathlineto{\pgfqpoint{2.072974in}{3.397361in}}%
\pgfpathlineto{\pgfqpoint{2.115843in}{3.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{3.469353in}}%
\pgfpathlineto{\pgfqpoint{2.201580in}{3.499957in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{3.531534in}}%
\pgfpathlineto{\pgfqpoint{2.301606in}{3.559025in}}%
\pgfpathlineto{\pgfqpoint{2.351619in}{3.582803in}}%
\pgfpathlineto{\pgfqpoint{2.401632in}{3.603233in}}%
\pgfpathlineto{\pgfqpoint{2.458790in}{3.622932in}}%
\pgfpathlineto{\pgfqpoint{2.515948in}{3.639214in}}%
\pgfpathlineto{\pgfqpoint{2.580250in}{3.654021in}}%
\pgfpathlineto{\pgfqpoint{2.644553in}{3.665692in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{3.675637in}}%
\pgfpathlineto{\pgfqpoint{2.801737in}{3.684249in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{3.690883in}}%
\pgfpathlineto{\pgfqpoint{3.023224in}{3.695583in}}%
\pgfpathlineto{\pgfqpoint{3.187553in}{3.698524in}}%
\pgfpathlineto{\pgfqpoint{3.459053in}{3.699802in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{0.965541in}{0.700169in}}%
\pgfpathlineto{\pgfqpoint{1.029843in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{1.087001in}{0.709719in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{0.718552in}}%
\pgfpathlineto{\pgfqpoint{1.179883in}{0.729329in}}%
\pgfpathlineto{\pgfqpoint{1.222751in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{0.776326in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.797384in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{0.821826in}}%
\pgfpathlineto{\pgfqpoint{1.401369in}{0.849804in}}%
\pgfpathlineto{\pgfqpoint{1.437093in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{1.508540in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{1.594277in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.127786in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{1.195387in}}%
\pgfpathlineto{\pgfqpoint{1.730027in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{1.780040in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{1.481192in}}%
\pgfpathlineto{\pgfqpoint{1.901501in}{1.612024in}}%
\pgfpathlineto{\pgfqpoint{1.980093in}{1.779417in}}%
\pgfpathlineto{\pgfqpoint{2.101553in}{2.046964in}}%
\pgfpathlineto{\pgfqpoint{2.244448in}{2.360672in}}%
\pgfpathlineto{\pgfqpoint{2.323040in}{2.526406in}}%
\pgfpathlineto{\pgfqpoint{2.394487in}{2.670038in}}%
\pgfpathlineto{\pgfqpoint{2.458790in}{2.792208in}}%
\pgfpathlineto{\pgfqpoint{2.515948in}{2.894374in}}%
\pgfpathlineto{\pgfqpoint{2.573106in}{2.989972in}}%
\pgfpathlineto{\pgfqpoint{2.623119in}{3.067957in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{3.140501in}}%
\pgfpathlineto{\pgfqpoint{2.723145in}{3.207540in}}%
\pgfpathlineto{\pgfqpoint{2.773158in}{3.269081in}}%
\pgfpathlineto{\pgfqpoint{2.823171in}{3.325197in}}%
\pgfpathlineto{\pgfqpoint{2.873185in}{3.376022in}}%
\pgfpathlineto{\pgfqpoint{2.916053in}{3.415515in}}%
\pgfpathlineto{\pgfqpoint{2.958921in}{3.451399in}}%
\pgfpathlineto{\pgfqpoint{3.008934in}{3.488920in}}%
\pgfpathlineto{\pgfqpoint{3.058948in}{3.522034in}}%
\pgfpathlineto{\pgfqpoint{3.108961in}{3.551049in}}%
\pgfpathlineto{\pgfqpoint{3.158974in}{3.576282in}}%
\pgfpathlineto{\pgfqpoint{3.208987in}{3.598062in}}%
\pgfpathlineto{\pgfqpoint{3.259000in}{3.616712in}}%
\pgfpathlineto{\pgfqpoint{3.316158in}{3.634608in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{3.649297in}}%
\pgfpathlineto{\pgfqpoint{3.437618in}{3.662533in}}%
\pgfpathlineto{\pgfqpoint{3.509066in}{3.673823in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.682896in}}%
\pgfpathlineto{\pgfqpoint{3.673395in}{3.689711in}}%
\pgfpathlineto{\pgfqpoint{3.780566in}{3.694973in}}%
\pgfpathlineto{\pgfqpoint{3.916316in}{3.698302in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{3.699796in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.700274in}}%
\pgfpathlineto{\pgfqpoint{1.501396in}{0.703756in}}%
\pgfpathlineto{\pgfqpoint{1.587133in}{0.709470in}}%
\pgfpathlineto{\pgfqpoint{1.651435in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{0.725683in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{0.736372in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{0.750124in}}%
\pgfpathlineto{\pgfqpoint{1.851488in}{0.764748in}}%
\pgfpathlineto{\pgfqpoint{1.894356in}{0.782348in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{0.803265in}}%
\pgfpathlineto{\pgfqpoint{1.980093in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{0.856359in}}%
\pgfpathlineto{\pgfqpoint{2.065830in}{0.889144in}}%
\pgfpathlineto{\pgfqpoint{2.108698in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{2.151566in}{0.968494in}}%
\pgfpathlineto{\pgfqpoint{2.194435in}{1.015457in}}%
\pgfpathlineto{\pgfqpoint{2.237303in}{1.067461in}}%
\pgfpathlineto{\pgfqpoint{2.280172in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{2.323040in}{1.186794in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{1.254063in}}%
\pgfpathlineto{\pgfqpoint{2.415922in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{2.465935in}{1.429791in}}%
\pgfpathlineto{\pgfqpoint{2.523093in}{1.541053in}}%
\pgfpathlineto{\pgfqpoint{2.580250in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{2.644553in}{1.798948in}}%
\pgfpathlineto{\pgfqpoint{2.723145in}{1.977229in}}%
\pgfpathlineto{\pgfqpoint{2.866040in}{2.311128in}}%
\pgfpathlineto{\pgfqpoint{2.973211in}{2.558230in}}%
\pgfpathlineto{\pgfqpoint{3.044658in}{2.716113in}}%
\pgfpathlineto{\pgfqpoint{3.108961in}{2.851067in}}%
\pgfpathlineto{\pgfqpoint{3.166119in}{2.964013in}}%
\pgfpathlineto{\pgfqpoint{3.216132in}{3.056665in}}%
\pgfpathlineto{\pgfqpoint{3.266145in}{3.143030in}}%
\pgfpathlineto{\pgfqpoint{3.316158in}{3.222736in}}%
\pgfpathlineto{\pgfqpoint{3.359026in}{3.285566in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{3.343237in}}%
\pgfpathlineto{\pgfqpoint{3.444763in}{3.395732in}}%
\pgfpathlineto{\pgfqpoint{3.487632in}{3.443097in}}%
\pgfpathlineto{\pgfqpoint{3.530500in}{3.485435in}}%
\pgfpathlineto{\pgfqpoint{3.573368in}{3.522908in}}%
\pgfpathlineto{\pgfqpoint{3.616237in}{3.555721in}}%
\pgfpathlineto{\pgfqpoint{3.659105in}{3.584125in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{3.608405in}}%
\pgfpathlineto{\pgfqpoint{3.744842in}{3.628876in}}%
\pgfpathlineto{\pgfqpoint{3.787710in}{3.645873in}}%
\pgfpathlineto{\pgfqpoint{3.830579in}{3.659745in}}%
\pgfpathlineto{\pgfqpoint{3.880592in}{3.672452in}}%
\pgfpathlineto{\pgfqpoint{3.930605in}{3.681951in}}%
\pgfpathlineto{\pgfqpoint{3.987763in}{3.689582in}}%
\pgfpathlineto{\pgfqpoint{4.052066in}{3.694973in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{3.698356in}}%
\pgfpathlineto{\pgfqpoint{4.244973in}{3.699831in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.144159in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.709835in}}%
\pgfpathlineto{\pgfqpoint{1.401369in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{1.522830in}{0.740935in}}%
\pgfpathlineto{\pgfqpoint{1.579988in}{0.756599in}}%
\pgfpathlineto{\pgfqpoint{1.630001in}{0.773297in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.730027in}{0.816036in}}%
\pgfpathlineto{\pgfqpoint{1.780040in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.872508in}}%
\pgfpathlineto{\pgfqpoint{1.880067in}{0.906253in}}%
\pgfpathlineto{\pgfqpoint{1.930080in}{0.943791in}}%
\pgfpathlineto{\pgfqpoint{1.980093in}{0.985166in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{1.030383in}}%
\pgfpathlineto{\pgfqpoint{2.080119in}{1.079409in}}%
\pgfpathlineto{\pgfqpoint{2.137277in}{1.140012in}}%
\pgfpathlineto{\pgfqpoint{2.194435in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.275173in}}%
\pgfpathlineto{\pgfqpoint{2.315895in}{1.358788in}}%
\pgfpathlineto{\pgfqpoint{2.380198in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{2.451645in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{2.530237in}{1.669991in}}%
\pgfpathlineto{\pgfqpoint{2.623119in}{1.816561in}}%
\pgfpathlineto{\pgfqpoint{2.744579in}{2.014495in}}%
\pgfpathlineto{\pgfqpoint{3.066092in}{2.541858in}}%
\pgfpathlineto{\pgfqpoint{3.166119in}{2.698305in}}%
\pgfpathlineto{\pgfqpoint{3.251855in}{2.826844in}}%
\pgfpathlineto{\pgfqpoint{3.330447in}{2.939210in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{3.036199in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.127774in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{3.205210in}}%
\pgfpathlineto{\pgfqpoint{3.601947in}{3.277645in}}%
\pgfpathlineto{\pgfqpoint{3.659105in}{3.337638in}}%
\pgfpathlineto{\pgfqpoint{3.716263in}{3.393344in}}%
\pgfpathlineto{\pgfqpoint{3.773421in}{3.444634in}}%
\pgfpathlineto{\pgfqpoint{3.830579in}{3.491401in}}%
\pgfpathlineto{\pgfqpoint{3.880592in}{3.528541in}}%
\pgfpathlineto{\pgfqpoint{3.930605in}{3.562098in}}%
\pgfpathlineto{\pgfqpoint{3.980618in}{3.592035in}}%
\pgfpathlineto{\pgfqpoint{4.030631in}{3.618322in}}%
\pgfpathlineto{\pgfqpoint{4.080644in}{3.640941in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{3.659882in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{3.675146in}}%
\pgfpathlineto{\pgfqpoint{4.230684in}{3.686745in}}%
\pgfpathlineto{\pgfqpoint{4.280697in}{3.694699in}}%
\pgfpathlineto{\pgfqpoint{4.330710in}{3.699037in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/empirical_4graphs_256vertices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801212in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801212in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514256in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514256in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227301in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227301in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940345in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940345in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653389in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653389in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366434in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366434in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583823in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{0.698825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=0.650599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.299049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.250823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.899272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.851047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{2.499496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=2.451271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.099720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.051495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.699944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.651719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292703in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Estimated \(\displaystyle \Pr[B_p \in ZF(G)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{0.808357in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.815501in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{0.822646in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.836936in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.851225in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.865514in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{0.879804in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.886949in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.908383in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.915528in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{0.929817in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.944107in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{0.951251in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{0.958396in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{0.965541in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{0.972685in}{2.259407in}}%
\pgfpathlineto{\pgfqpoint{0.979830in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{0.986975in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{0.994120in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{1.001264in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{1.029843in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.036988in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{1.044133in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.051278in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{1.058422in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.065567in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.072712in}{2.889642in}}%
\pgfpathlineto{\pgfqpoint{1.079856in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.087001in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{1.094146in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.101291in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{1.115580in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.122725in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{1.129870in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.144159in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.165593in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.179883in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.187027in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{1.194172in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.208462in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.215606in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.222751in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{1.229896in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.237041in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.244185in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.272764in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.287054in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.322777in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.337067in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.358501in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.372791in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.279909in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.287054in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.322777in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.337067in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.344212in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.372791in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.379935in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.394225in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.408514in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.415659in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.429948in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.437093in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.458527in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.479962in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.487106in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.501396in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.508540in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.529975in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{1.537119in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.544264in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.558554in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{1.572843in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.579988in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.587133in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.594277in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.601422in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.608567in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.622856in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.630001in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.651435in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.658580in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.665725in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.672869in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{1.687159in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{1.694304in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.701448in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{1.539138in}}%
\pgfpathlineto{\pgfqpoint{1.715738in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.722882in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{1.730027in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{1.737172in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{1.744317in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{1.809239in}}%
\pgfpathlineto{\pgfqpoint{1.765751in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{1.772896in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{1.780040in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.794330in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.801475in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{2.379452in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{2.229396in}}%
\pgfpathlineto{\pgfqpoint{1.851488in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.858632in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.865777in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{1.880067in}{2.709575in}}%
\pgfpathlineto{\pgfqpoint{1.887211in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.894356in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.901501in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{1.930080in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.944369in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.951514in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.958659in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{1.965803in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{1.972948in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.980093in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{2.008672in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.015817in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{2.037251in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.044395in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.065830in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.072974in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.080119in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.087264in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.094409in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.101553in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.108698in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.115843in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.122988in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.130132in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.137277in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.151566in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.165856in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.173001in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.180145in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.187290in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.201580in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{2.208724in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.215869in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.223014in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.237303in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.244448in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.258737in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.273027in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.280172in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.287316in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.330185in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.337330in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.344474in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.351619in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.358764in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.373053in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.473079in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.487369in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.544527in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.551672in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.558816in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.565961in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.573106in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{2.580250in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.587395in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.594540in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.601685in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.608829in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.615974in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.623119in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.630264in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.637408in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.644553in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.651698in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.658843in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.665987in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.687421in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.694566in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.730290in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.737435in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{2.744579in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.758869in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.766014in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{2.773158in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.780303in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{2.787448in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.794592in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.801737in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.816027in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{2.823171in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.830316in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.837461in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{2.844606in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.851750in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.873185in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{2.880329in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{2.887474in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.908908in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{2.916053in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{2.589530in}}%
\pgfpathlineto{\pgfqpoint{2.930342in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.937487in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{2.944632in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{2.951777in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{2.958921in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{2.966066in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.973211in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{2.980356in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.987500in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{2.994645in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{3.001790in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{3.008934in}{3.129731in}}%
\pgfpathlineto{\pgfqpoint{3.016079in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{3.023224in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.030369in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.037513in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{3.044658in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{3.051803in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{3.058948in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{3.066092in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.073237in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.080382in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.087527in}{3.339810in}}%
\pgfpathlineto{\pgfqpoint{3.101816in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{3.108961in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{3.116105in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.130395in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.137540in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{3.144684in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.151829in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.158974in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.166119in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.173263in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.180408in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{3.187553in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.194698in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.201842in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.208987in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.216132in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.237566in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.244711in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.251855in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.259000in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.266145in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.273290in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.294724in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.301869in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.316158in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.323303in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.330447in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.344737in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.359026in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.366171in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.380461in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.394750in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.409040in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.416184in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.423329in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.437618in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.444763in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.451908in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.480487in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.487632in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.494776in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.501921in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.516211in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.523355in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.530500in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.544789in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.551934in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.573368in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.216132in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.223276in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.230421in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.359026in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.366171in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.380461in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.387605in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.416184in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.437618in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.444763in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.451908in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.459053in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.466197in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.480487in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.487632in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.494776in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.501921in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.509066in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.516211in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.523355in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.530500in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.544789in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.551934in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.559079in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.573368in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{3.594803in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.601947in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.609092in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.616237in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.623382in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{3.630526in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{3.637671in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.644816in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.651960in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.659105in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.673395in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.680539in}{0.908903in}}%
\pgfpathlineto{\pgfqpoint{3.687684in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.694829in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.709118in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.723408in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.730553in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.737697in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{3.744842in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.751987in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{3.759131in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.766276in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.773421in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{3.780566in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{3.787710in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.794855in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.802000in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.809145in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.816289in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.823434in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.830579in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.837724in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.844868in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{3.852013in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.859158in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.866302in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{3.873447in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.880592in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.887737in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.909171in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.916316in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.930605in}{1.899272in}}%
\pgfpathlineto{\pgfqpoint{3.944895in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{3.952039in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{3.959184in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{3.973473in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{3.980618in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{3.987763in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{3.994908in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{4.002052in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{4.016342in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{4.023487in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{4.030631in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{4.037776in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{4.044921in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{4.052066in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.066355in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{4.073500in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{4.087789in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{4.094934in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{4.102079in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{4.109223in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{4.137802in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{4.144947in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{4.152092in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{4.159237in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{4.166381in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{4.173526in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{4.187815in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{4.194960in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.202105in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{4.209250in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.216394in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{4.223539in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{4.230684in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.237829in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.244973in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.252118in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.259263in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.266408in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.273552in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.280697in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.287842in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.294986in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.302131in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.330710in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.337855in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.359289in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641917in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{5.824982in}{0.818397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.852759in}{0.818397in}}{\pgfqpoint{5.852759in}{0.846175in}}%
\pgfpathlineto{\pgfqpoint{5.852759in}{1.606977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.852759in}{1.634755in}}{\pgfqpoint{5.824982in}{1.634755in}}%
\pgfpathlineto{\pgfqpoint{4.641917in}{1.634755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.614139in}{1.634755in}}{\pgfqpoint{4.614139in}{1.606977in}}%
\pgfpathlineto{\pgfqpoint{4.614139in}{0.846175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.614139in}{0.818397in}}{\pgfqpoint{4.641917in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{4.641917in}{0.818397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669695in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{4.808584in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{4.947473in}{1.530589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058584in,y=1.481977in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669695in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{4.808584in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{4.947473in}{1.336916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058584in,y=1.288305in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Square Grid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669695in}{1.143243in}}%
\pgfpathlineto{\pgfqpoint{4.808584in}{1.143243in}}%
\pgfpathlineto{\pgfqpoint{4.947473in}{1.143243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058584in,y=1.094632in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hypercube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669695in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{4.808584in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{4.947473in}{0.949570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058584in,y=0.900959in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Binary Tree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/empirical_4graphs_256vertices_formatting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801212in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801212in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514256in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514256in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227301in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227301in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940345in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940345in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653389in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653389in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366434in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366434in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583823in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{0.698825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=0.650599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.299049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.250823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.899272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.851047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{2.499496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=2.451271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.099720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.051495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.699944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.651719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292703in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Estimated \(\displaystyle \Pr[B_p \in ZF(G)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{0.808357in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.815501in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{0.822646in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.836936in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.851225in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.865514in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{0.879804in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.886949in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.908383in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.915528in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{0.929817in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.944107in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{0.951251in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{0.958396in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{0.965541in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{0.972685in}{2.259407in}}%
\pgfpathlineto{\pgfqpoint{0.979830in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{0.986975in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{0.994120in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{1.001264in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{1.029843in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.036988in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{1.044133in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.051278in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{1.058422in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.065567in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.072712in}{2.889642in}}%
\pgfpathlineto{\pgfqpoint{1.079856in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.087001in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{1.094146in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.101291in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{1.115580in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.122725in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{1.129870in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.144159in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.165593in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.179883in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.187027in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{1.194172in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.208462in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.215606in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.222751in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{1.229896in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.237041in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.244185in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.272764in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.287054in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.322777in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.337067in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.358501in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.372791in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.279909in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.287054in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.322777in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.337067in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.344212in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.372791in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.379935in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.394225in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.408514in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.415659in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.429948in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.437093in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.458527in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.479962in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.487106in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.501396in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.508540in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.529975in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{1.537119in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.544264in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.558554in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{1.572843in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.579988in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.587133in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.594277in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.601422in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.608567in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.622856in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.630001in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.651435in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.658580in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.665725in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.672869in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{1.687159in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{1.694304in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.701448in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{1.539138in}}%
\pgfpathlineto{\pgfqpoint{1.715738in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.722882in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{1.730027in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{1.737172in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{1.744317in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{1.809239in}}%
\pgfpathlineto{\pgfqpoint{1.765751in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{1.772896in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{1.780040in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.794330in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.801475in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{2.379452in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{2.229396in}}%
\pgfpathlineto{\pgfqpoint{1.851488in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.858632in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.865777in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{1.880067in}{2.709575in}}%
\pgfpathlineto{\pgfqpoint{1.887211in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.894356in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.901501in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{1.930080in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.944369in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.951514in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.958659in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{1.965803in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{1.972948in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.980093in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{2.008672in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.015817in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{2.037251in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.044395in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.065830in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.072974in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.080119in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.087264in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.094409in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.101553in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.108698in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.115843in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.122988in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.130132in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.137277in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.151566in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.165856in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.173001in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.180145in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.187290in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.201580in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{2.208724in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.215869in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.223014in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.237303in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.244448in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.258737in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.273027in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.280172in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.287316in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.330185in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.337330in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.344474in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.351619in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.358764in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.373053in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.473079in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.487369in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.544527in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.551672in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.558816in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.565961in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.573106in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{2.580250in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.587395in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.594540in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.601685in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.608829in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.615974in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.623119in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.630264in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.637408in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.644553in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.651698in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.658843in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.665987in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.687421in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.694566in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.730290in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.737435in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{2.744579in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.758869in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.766014in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{2.773158in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.780303in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{2.787448in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.794592in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.801737in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.816027in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{2.823171in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.830316in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.837461in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{2.844606in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.851750in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.873185in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{2.880329in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{2.887474in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.908908in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{2.916053in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{2.589530in}}%
\pgfpathlineto{\pgfqpoint{2.930342in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.937487in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{2.944632in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{2.951777in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{2.958921in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{2.966066in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.973211in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{2.980356in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.987500in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{2.994645in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{3.001790in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{3.008934in}{3.129731in}}%
\pgfpathlineto{\pgfqpoint{3.016079in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{3.023224in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.030369in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.037513in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{3.044658in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{3.051803in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{3.058948in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{3.066092in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.073237in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.080382in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.087527in}{3.339810in}}%
\pgfpathlineto{\pgfqpoint{3.101816in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{3.108961in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{3.116105in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.130395in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.137540in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{3.144684in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.151829in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.158974in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.166119in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.173263in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.180408in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{3.187553in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.194698in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.201842in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.208987in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.216132in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.237566in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.244711in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.251855in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.259000in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.266145in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.273290in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.294724in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.301869in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.316158in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.323303in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.330447in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.344737in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.359026in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.366171in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.380461in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.394750in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.409040in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.416184in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.423329in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.437618in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.444763in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.451908in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.480487in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.487632in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.494776in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.501921in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.516211in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.523355in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.530500in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.544789in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.551934in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.573368in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.216132in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.223276in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.230421in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.359026in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.366171in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.380461in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.387605in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.416184in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.437618in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.444763in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.451908in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.459053in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.466197in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.480487in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.487632in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.494776in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.501921in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.509066in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.516211in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.523355in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.530500in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.544789in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.551934in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.559079in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.573368in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{3.594803in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.601947in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.609092in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.616237in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.623382in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{3.630526in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{3.637671in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.644816in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.651960in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.659105in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.673395in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.680539in}{0.908903in}}%
\pgfpathlineto{\pgfqpoint{3.687684in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.694829in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.709118in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.723408in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.730553in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.737697in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{3.744842in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.751987in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{3.759131in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.766276in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.773421in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{3.780566in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{3.787710in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.794855in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.802000in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.809145in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.816289in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.823434in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.830579in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.837724in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.844868in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{3.852013in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.859158in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.866302in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{3.873447in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.880592in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.887737in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.909171in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.916316in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.930605in}{1.899272in}}%
\pgfpathlineto{\pgfqpoint{3.944895in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{3.952039in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{3.959184in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{3.973473in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{3.980618in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{3.987763in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{3.994908in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{4.002052in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{4.016342in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{4.023487in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{4.030631in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{4.037776in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{4.044921in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{4.052066in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.066355in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{4.073500in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{4.087789in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{4.094934in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{4.102079in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{4.109223in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{4.137802in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{4.144947in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{4.152092in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{4.159237in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{4.166381in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{4.173526in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{4.187815in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{4.194960in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.202105in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{4.209250in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.216394in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{4.223539in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{4.230684in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.237829in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.244973in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.252118in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.259263in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.266408in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.273552in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.280697in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.287842in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.294986in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.302131in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.330710in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.337855in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.359289in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264408in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{4.447473in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475250in}{0.618213in}}{\pgfqpoint{4.475250in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{4.475250in}{1.406793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475250in}{1.434571in}}{\pgfqpoint{4.447473in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{3.264408in}{1.434571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.236630in}{1.434571in}}{\pgfqpoint{3.236630in}{1.406793in}}%
\pgfpathlineto{\pgfqpoint{3.236630in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.236630in}{0.618213in}}{\pgfqpoint{3.264408in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{3.264408in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{1.330404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=1.281793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{1.136732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=1.088120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Square Grid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{0.943059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=0.894448in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hypercube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{0.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=0.700775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Binary Tree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/empirical_4graphs_256vertices_formatting2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801212in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801212in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349708in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349708in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898203in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898203in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446699in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446699in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995195in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995195in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543690in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543690in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092186in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092186in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583823in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{0.698825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=0.650599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.299049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.250823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.899272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.851047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{2.499496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=2.451271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.099720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.051495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.699944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.651719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292703in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Estimated \(\displaystyle \Pr[B_p \in ZF(G)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{0.806708in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.812204in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{0.817700in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.828692in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{0.834188in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.839683in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{0.845179in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.850675in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{0.856171in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{0.861667in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{0.878155in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.883651in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.889147in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.894643in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{0.916627in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{0.922123in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{0.927619in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{0.933115in}{2.259407in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{0.944107in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{0.949602in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{0.955098in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{0.960594in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{0.966090in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{0.977082in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{0.982578in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{0.988074in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{0.993570in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{0.999066in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.010058in}{2.889642in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.021050in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.032042in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{1.043034in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.048530in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{1.054025in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{1.059521in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.070513in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.076009in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.081505in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.087001in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.097993in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{1.103489in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.108985in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.114481in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.119977in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.125473in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.136465in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.141961in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.163944in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.174936in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.180432in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.185928in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.196920in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.202416in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.213408in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.229896in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.235392in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.240888in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.147457in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.169440in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.174936in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.180432in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.191424in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.196920in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.202416in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.213408in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.218904in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.235392in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.240888in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.246384in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.257376in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.268367in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.279359in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.284855in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.290351in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.295847in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.312335in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.317831in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.323327in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.328823in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.334319in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.339815in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.345311in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.361799in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{1.367295in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.372791in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.378286in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.383782in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.389278in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{1.394774in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.400270in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.405766in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.411262in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.416758in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.422254in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{1.427750in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.433246in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.438742in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.449734in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.466222in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.471718in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{1.477214in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{1.482709in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{1.488205in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.493701in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{1.539138in}}%
\pgfpathlineto{\pgfqpoint{1.504693in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.510189in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{1.515685in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{1.521181in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{1.526677in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.537669in}{1.809239in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{1.554157in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.559653in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.565149in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.570645in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.576141in}{2.379452in}}%
\pgfpathlineto{\pgfqpoint{1.587133in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.592628in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.598124in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.603620in}{2.229396in}}%
\pgfpathlineto{\pgfqpoint{1.609116in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.614612in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.620108in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.625604in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{1.631100in}{2.709575in}}%
\pgfpathlineto{\pgfqpoint{1.636596in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.642092in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.647588in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.653084in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{1.658580in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{1.669572in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{1.675068in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.680564in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.686060in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.691556in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.708043in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.730027in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.735523in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.741019in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.746515in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.752011in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.757507in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{1.768499in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.773995in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{1.779491in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{1.784987in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{1.790483in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{1.795979in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{1.801475in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.806970in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{1.812466in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.817962in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.823458in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.828954in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.845442in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.850938in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{1.856434in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.861930in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.867426in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.878418in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.883914in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.889410in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.894906in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.905898in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.911393in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.916889in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.922385in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.933377in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.938873in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.944369in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.982841in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.988337in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.993833in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.999329in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.004825in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.010321in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.087264in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.092760in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.098256in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.142223in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.147719in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.153215in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.164207in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{2.169703in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.175199in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.180695in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.186191in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.191687in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.197183in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.202679in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.208175in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.213671in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.219167in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.224663in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.230159in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.235654in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{2.241150in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.246646in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.257638in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.268630in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.285118in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{2.296110in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.312598in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{2.318094in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.323590in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{2.329086in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.334582in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.340078in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{2.345573in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.351069in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{2.356565in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.362061in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.367557in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{2.373053in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.378549in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.384045in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.395037in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{2.400533in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{2.406029in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.417021in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.422517in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{2.428013in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{2.433509in}{2.589530in}}%
\pgfpathlineto{\pgfqpoint{2.439005in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.444501in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{2.449996in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{2.455492in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{2.460988in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{2.466484in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{2.477476in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.482972in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{2.488468in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.493964in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{2.499460in}{3.129731in}}%
\pgfpathlineto{\pgfqpoint{2.504956in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{2.510452in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{2.515948in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{2.521444in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{2.537932in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{2.543428in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{2.554420in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{2.559915in}{3.339810in}}%
\pgfpathlineto{\pgfqpoint{2.570907in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{2.576403in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.581899in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.592891in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.598387in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.603883in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.609379in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.614875in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.620371in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.631363in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{2.636859in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.642355in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.647851in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.653347in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.658843in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.675330in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.680826in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.686322in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.691818in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.697314in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.702810in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.713802in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.719298in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.724794in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.730290in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.735786in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.741282in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.746778in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.757770in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.763266in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.768762in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.774257in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.779753in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.785249in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.796241in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.801737in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.807233in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.812729in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.818225in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.823721in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.829217in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.834713in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.840209in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.856697in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.862193in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.867689in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.873185in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.878680in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.889672in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.895168in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.900664in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.906160in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.911656in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.917152in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.939136in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.944632in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.658843in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.664338in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.669834in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.763266in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.768762in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.774257in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.779753in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.785249in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.790745in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.801737in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.812729in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.823721in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.829217in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.834713in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.840209in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.845705in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.851201in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.856697in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.862193in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.867689in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.873185in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.878680in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.884176in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.889672in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{2.895168in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.900664in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{2.906160in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.911656in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.917152in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.922648in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{2.939136in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.944632in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.950128in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{2.955624in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.961120in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.966616in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{2.972112in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.977608in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.983104in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{2.988599in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.994095in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{2.999591in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.005087in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.010583in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.016079in}{0.908903in}}%
\pgfpathlineto{\pgfqpoint{3.021575in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.027071in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.032567in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.038063in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.049055in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.054551in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.060047in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{3.065543in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.071039in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{3.076535in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.082031in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.087527in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{3.093022in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{3.098518in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.104014in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.109510in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.115006in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.120502in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.125998in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.131494in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.136990in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.142486in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{3.153478in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.158974in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{3.164470in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.169966in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.175462in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{3.180958in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.191950in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.197446in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.208437in}{1.899272in}}%
\pgfpathlineto{\pgfqpoint{3.219429in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{3.224925in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{3.230421in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{3.241413in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{3.246909in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{3.252405in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{3.257901in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{3.263397in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{3.268893in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{3.274389in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{3.279885in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{3.285381in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{3.290877in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{3.296373in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{3.301869in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.312860in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{3.318356in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{3.329348in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{3.334844in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{3.340340in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{3.351332in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{3.362324in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{3.367820in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{3.378812in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{3.389804in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.395300in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{3.400796in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{3.406292in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{3.411788in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.417283in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.422779in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.428275in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{3.433771in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{3.439267in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.444763in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.450259in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.455755in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.461251in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.466747in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.472243in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.483235in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.488731in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.494227in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.505219in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.510715in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.516211in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.521706in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.527202in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.532698in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.538194in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366434in}{0.698825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264408in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{4.447473in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475250in}{0.618213in}}{\pgfqpoint{4.475250in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{4.475250in}{1.406793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475250in}{1.434571in}}{\pgfqpoint{4.447473in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{3.264408in}{1.434571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.236630in}{1.434571in}}{\pgfqpoint{3.236630in}{1.406793in}}%
\pgfpathlineto{\pgfqpoint{3.236630in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.236630in}{0.618213in}}{\pgfqpoint{3.264408in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{3.264408in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{1.330404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=1.281793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{1.136732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=1.088120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Square Grid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{0.943059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=0.894448in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hypercube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292186in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{3.431075in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{3.569964in}{0.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681075in,y=0.700775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Binary Tree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/empirical_4graphs_256vertices_formatting3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801212in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801212in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514256in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514256in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227301in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227301in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940345in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940345in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653389in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653389in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366434in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366434in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583823in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{0.698825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=0.650599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.299049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.250823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.899272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.851047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{2.499496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=2.451271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.099720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.051495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.699944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.651719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292703in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Estimated \(\displaystyle \Pr[B_p(G) \in ZFS(G)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{0.808357in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.815501in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{0.822646in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.836936in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.851225in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.865514in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{0.879804in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.886949in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.908383in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.915528in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{0.929817in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.944107in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{0.951251in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{0.958396in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{0.965541in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{0.972685in}{2.259407in}}%
\pgfpathlineto{\pgfqpoint{0.979830in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{0.986975in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{0.994120in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{1.001264in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{1.029843in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.036988in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{1.044133in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.051278in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{1.058422in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.065567in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.072712in}{2.889642in}}%
\pgfpathlineto{\pgfqpoint{1.079856in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.087001in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{1.094146in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.101291in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{1.115580in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.122725in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{1.129870in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.144159in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.165593in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.179883in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.187027in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{1.194172in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.208462in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.215606in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.222751in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{1.229896in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.237041in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.244185in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.272764in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.287054in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.322777in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.337067in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.358501in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.372791in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.279909in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.287054in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.322777in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.337067in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.344212in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.372791in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.379935in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.394225in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.408514in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.415659in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.429948in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.437093in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.458527in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.479962in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.487106in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.501396in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.508540in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.529975in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{1.537119in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.544264in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.558554in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{1.572843in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.579988in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.587133in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.594277in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.601422in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.608567in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.622856in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.630001in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.651435in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.658580in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.665725in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.672869in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{1.687159in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{1.694304in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.701448in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{1.539138in}}%
\pgfpathlineto{\pgfqpoint{1.715738in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.722882in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{1.730027in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{1.737172in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{1.744317in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{1.809239in}}%
\pgfpathlineto{\pgfqpoint{1.765751in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{1.772896in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{1.780040in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.794330in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.801475in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{2.379452in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{2.229396in}}%
\pgfpathlineto{\pgfqpoint{1.851488in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.858632in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.865777in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{1.880067in}{2.709575in}}%
\pgfpathlineto{\pgfqpoint{1.887211in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.894356in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.901501in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{1.930080in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.944369in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.951514in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.958659in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{1.965803in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{1.972948in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.980093in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{2.008672in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.015817in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{2.037251in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.044395in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.065830in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.072974in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.080119in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.087264in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.094409in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.101553in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.108698in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.115843in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.122988in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.130132in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.137277in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.151566in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.165856in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.173001in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.180145in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.187290in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.201580in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{2.208724in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.215869in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.223014in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.237303in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.244448in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.258737in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.273027in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.280172in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.287316in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.330185in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.337330in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.344474in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.351619in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.358764in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.373053in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.473079in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.487369in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.544527in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.551672in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.558816in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.565961in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.573106in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{2.580250in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.587395in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.594540in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.601685in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.608829in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.615974in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.623119in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.630264in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.637408in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.644553in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.651698in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.658843in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.665987in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.687421in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.694566in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.730290in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.737435in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{2.744579in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.758869in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.766014in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{2.773158in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.780303in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{2.787448in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.794592in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.801737in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.816027in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{2.823171in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.830316in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.837461in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{2.844606in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.851750in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.873185in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{2.880329in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{2.887474in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.901763in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.908908in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{2.916053in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{2.589530in}}%
\pgfpathlineto{\pgfqpoint{2.930342in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.937487in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{2.944632in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{2.951777in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{2.958921in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{2.966066in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.973211in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{2.980356in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.987500in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{2.994645in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{3.001790in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{3.008934in}{3.129731in}}%
\pgfpathlineto{\pgfqpoint{3.016079in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{3.023224in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.030369in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.037513in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{3.044658in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{3.051803in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{3.058948in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{3.066092in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.073237in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.080382in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.087527in}{3.339810in}}%
\pgfpathlineto{\pgfqpoint{3.101816in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{3.108961in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{3.116105in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.130395in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.137540in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{3.144684in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.151829in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.158974in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.166119in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.173263in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.180408in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{3.187553in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.194698in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.201842in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.208987in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.216132in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.237566in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.244711in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.251855in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.259000in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.266145in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.273290in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.294724in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.301869in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.316158in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.323303in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.330447in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.344737in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.359026in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.366171in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.380461in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.394750in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.409040in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.416184in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.423329in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.437618in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.444763in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.451908in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.480487in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.487632in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.494776in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.501921in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.516211in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.523355in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.530500in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.544789in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.551934in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.573368in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.921744in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801212in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.216132in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.223276in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.230421in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.351882in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.359026in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.366171in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.380461in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.387605in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.401895in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.416184in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.437618in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.444763in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.451908in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.459053in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.466197in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.480487in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.487632in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.494776in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.501921in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.509066in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.516211in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.523355in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.530500in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.537645in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.544789in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.551934in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.559079in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.573368in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{3.594803in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.601947in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.609092in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.616237in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.623382in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{3.630526in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{3.637671in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.644816in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.651960in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.659105in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.673395in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.680539in}{0.908903in}}%
\pgfpathlineto{\pgfqpoint{3.687684in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.694829in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.701974in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.709118in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.723408in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.730553in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.737697in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{3.744842in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.751987in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{3.759131in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.766276in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.773421in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{3.780566in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{3.787710in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.794855in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.802000in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.809145in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.816289in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.823434in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.830579in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.837724in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.844868in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{3.852013in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.859158in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.866302in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{3.873447in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.880592in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.887737in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.909171in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.916316in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.930605in}{1.899272in}}%
\pgfpathlineto{\pgfqpoint{3.944895in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{3.952039in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{3.959184in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{3.973473in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{3.980618in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{3.987763in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{3.994908in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{4.002052in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{4.016342in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{4.023487in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{4.030631in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{4.037776in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{4.044921in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{4.052066in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.066355in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{4.073500in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{4.087789in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{4.094934in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{4.102079in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{4.109223in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{4.137802in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{4.144947in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{4.152092in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{4.159237in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{4.166381in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{4.173526in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{4.187815in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{4.194960in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.202105in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{4.209250in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.216394in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{4.223539in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{4.230684in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.237829in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.244973in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.252118in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.259263in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.266408in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.273552in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.280697in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.287842in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.294986in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.302131in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.330710in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.337855in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.359289in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739961in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{0.818397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950803in}{0.818397in}}{\pgfqpoint{5.950803in}{0.846175in}}%
\pgfpathlineto{\pgfqpoint{5.950803in}{1.606977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950803in}{1.634755in}}{\pgfqpoint{5.923025in}{1.634755in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{1.634755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712183in}{1.634755in}}{\pgfqpoint{4.712183in}{1.606977in}}%
\pgfpathlineto{\pgfqpoint{4.712183in}{0.846175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712183in}{0.818397in}}{\pgfqpoint{4.739961in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.818397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767739in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{4.906627in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{5.045516in}{1.530589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156627in,y=1.481977in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767739in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{4.906627in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{5.045516in}{1.336916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156627in,y=1.288305in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Square Grid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767739in}{1.143243in}}%
\pgfpathlineto{\pgfqpoint{4.906627in}{1.143243in}}%
\pgfpathlineto{\pgfqpoint{5.045516in}{1.143243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156627in,y=1.094632in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hypercube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767739in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{4.906627in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{5.045516in}{0.949570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156627in,y=0.900959in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Binary Tree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/empirical_4graphs_256vertices_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803684in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803684in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526617in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526617in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249550in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249550in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972483in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972483in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695416in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695416in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418349in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418349in,y=0.451547in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611016in,y=0.272534in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{0.698825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=0.650599in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.299049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.250823in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{1.899272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=1.851047in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{2.499496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=2.451271in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.099720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.051495in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622951in}{3.699944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348259in, y=3.651719in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292703in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated \(\displaystyle \Pr[B_p \in ZF(G)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.976131in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803684in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.260044in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.267288in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.274532in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.289020in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.296264in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.303507in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.317995in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.325239in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.339726in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.354214in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.361458in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.375946in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.383189in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.390433in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.397677in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.404921in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.419408in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.433896in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.441140in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.455628in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.462871in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.470115in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.477359in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.491847in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.499090in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.506334in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.513578in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.520822in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{1.542553in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.557041in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.564285in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.571529in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{1.586016in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{1.593260in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.600504in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{1.607748in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.622235in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{1.629479in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.636723in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.643967in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{1.651211in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.658454in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.665698in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.672942in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.680186in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{1.694674in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{1.701917in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{1.709161in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.716405in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.723649in}{1.539138in}}%
\pgfpathlineto{\pgfqpoint{1.730893in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.738136in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{1.745380in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{1.752624in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.774356in}{1.809239in}}%
\pgfpathlineto{\pgfqpoint{1.781599in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{1.788843in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{1.796087in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.803331in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.810575in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.817818in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.825062in}{2.379452in}}%
\pgfpathlineto{\pgfqpoint{1.839550in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.846794in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.854037in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.861281in}{2.229396in}}%
\pgfpathlineto{\pgfqpoint{1.868525in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.883013in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{1.890257in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{2.709575in}}%
\pgfpathlineto{\pgfqpoint{1.904744in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.911988in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.919232in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.926476in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{1.933719in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{1.948207in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{1.955451in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.962695in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.969939in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.977182in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{1.991670in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.998914in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.006158in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{2.027889in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.035133in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.049621in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{2.056864in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.064108in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{2.071352in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.085840in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.093083in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.100327in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.107571in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{2.114815in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.122059in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{2.129303in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.136546in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{2.143790in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{2.151034in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{2.172765in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.180009in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.187253in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.201741in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.208985in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.223472in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{2.230716in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.237960in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.245204in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.259691in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.266935in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.274179in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.281423in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.295910in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.303154in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.310398in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.353861in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.361105in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.382836in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.390080in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{2.397324in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.418349in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.418349in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.976131in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803684in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{0.810928in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.818172in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{0.825415in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{0.847147in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{0.861635in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.890610in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{0.905097in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{0.912341in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.919585in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.926829in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{0.934073in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{0.948560in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{0.955804in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{0.963048in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{0.970292in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{0.977536in}{2.259407in}}%
\pgfpathlineto{\pgfqpoint{0.984779in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{0.992023in}{2.199384in}}%
\pgfpathlineto{\pgfqpoint{0.999267in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{1.006511in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.013755in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{1.020999in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{1.035486in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.042730in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{1.049974in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{2.889642in}}%
\pgfpathlineto{\pgfqpoint{1.086193in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{1.093437in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{1.100680in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.115168in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{1.122412in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.129656in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{1.136900in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{1.144143in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{1.151387in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.158631in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.165875in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.180362in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.187606in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.194850in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{1.202094in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.209338in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{1.216582in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{1.238313in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.245557in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.252801in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.267288in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.274532in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.281776in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{1.296264in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.303507in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.310751in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.325239in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.368702in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.375946in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{1.383189in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.418349in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.418349in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.976131in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803684in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.252094in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.259338in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.266582in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.404214in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.411458in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.418702in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.425946in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.440433in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.454921in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.476653in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.483896in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.491140in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.505628in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.512872in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.520115in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.527359in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.534603in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.541847in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.549091in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{3.556335in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.563578in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.570822in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.578066in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.585310in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.592554in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.599797in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.614285in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.621529in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.628773in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{3.636017in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.643260in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{3.650504in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{3.657748in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{3.664992in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{3.672236in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{3.679479in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.686723in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.693967in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.701211in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.708455in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.715699in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{3.722942in}{0.908903in}}%
\pgfpathlineto{\pgfqpoint{3.730186in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.737430in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{3.744674in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{3.751918in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.766405in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.773649in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.780893in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{3.788137in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.795381in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{3.802624in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.809868in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.817112in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{3.824356in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{3.831600in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.838843in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.846087in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{3.853331in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.860575in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{3.867819in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.875062in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.882306in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{3.896794in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.904038in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.911282in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.925769in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.933013in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{3.940257in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.954744in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{3.961988in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{3.976476in}{1.899272in}}%
\pgfpathlineto{\pgfqpoint{3.990964in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{3.998207in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{4.005451in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{4.019939in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{4.027183in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{4.034426in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{4.041670in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{4.048914in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{4.056158in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{4.063402in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{4.070646in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{4.077889in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{4.085133in}{2.349440in}}%
\pgfpathlineto{\pgfqpoint{4.092377in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{4.099621in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.114108in}{2.739586in}}%
\pgfpathlineto{\pgfqpoint{4.121352in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{4.135840in}{2.769597in}}%
\pgfpathlineto{\pgfqpoint{4.143084in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{4.150328in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{4.157571in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{4.164815in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{4.179303in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{4.186547in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{4.193790in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{4.201034in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{4.215522in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{4.222766in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{4.237253in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{4.244497in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.251741in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{4.258985in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.266229in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{4.273472in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{4.280716in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.287960in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.295204in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.302448in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.309692in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{4.316935in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.324179in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{4.331423in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.338667in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.345911in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.353154in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{4.367642in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.382130in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.389374in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.396617in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.403861in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.411105in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{4.418349in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.418349in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622951in}{0.548769in}}{\pgfqpoint{3.976131in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803684in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.498737in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.505981in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.513225in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.571175in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.578419in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.585663in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.592907in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.600151in}{0.788858in}}%
\pgfpathlineto{\pgfqpoint{2.607394in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.614638in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.621882in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.629126in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{2.636370in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.643614in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.650857in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.658101in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.665345in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.672589in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.679833in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.687076in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{2.694320in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{2.701564in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.708808in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{2.716052in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{2.723296in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{2.737783in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{2.745027in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{2.759515in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.766758in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{2.774002in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{2.788490in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.795734in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{2.802978in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{2.817465in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.831953in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{2.839197in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.846440in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{2.853684in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.860928in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.868172in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{2.875416in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{2.882660in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.889903in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.904391in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{2.911635in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{2.918879in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.933366in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.940610in}{2.409463in}}%
\pgfpathlineto{\pgfqpoint{2.947854in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{2.955098in}{2.589530in}}%
\pgfpathlineto{\pgfqpoint{2.962342in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.969585in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{2.976829in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{2.984073in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{2.991317in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{2.998561in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{3.005804in}{2.859631in}}%
\pgfpathlineto{\pgfqpoint{3.013048in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{3.020292in}{3.039698in}}%
\pgfpathlineto{\pgfqpoint{3.027536in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{3.034780in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{3.042024in}{3.129731in}}%
\pgfpathlineto{\pgfqpoint{3.049267in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{3.056511in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.063755in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.070999in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{3.078243in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{3.085486in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{3.092730in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{3.099974in}{3.159743in}}%
\pgfpathlineto{\pgfqpoint{3.107218in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.114462in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.121706in}{3.339810in}}%
\pgfpathlineto{\pgfqpoint{3.136193in}{3.399832in}}%
\pgfpathlineto{\pgfqpoint{3.143437in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{3.150681in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.165168in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.172412in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{3.179656in}{3.429843in}}%
\pgfpathlineto{\pgfqpoint{3.186900in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.194144in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.201387in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{3.208631in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.215875in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{3.223119in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.230363in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.237607in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.244850in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.252094in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.273826in}{3.549888in}}%
\pgfpathlineto{\pgfqpoint{3.281069in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.288313in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.295557in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.302801in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.310045in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.324532in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.331776in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.339020in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.346264in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.353508in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.360751in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.367995in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.404214in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.411458in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.418702in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.433190in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.440433in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.454921in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.462165in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.476653in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.483896in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{3.491140in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.512872in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.520115in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.527359in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.534603in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.541847in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.556335in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.563578in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{3.570822in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.578066in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.585310in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.592554in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.614285in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.621529in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{3.628773in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.418349in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.418349in}{3.699944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599082in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622951in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696304in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{5.824778in}{0.818397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.852556in}{0.818397in}}{\pgfqpoint{5.852556in}{0.846175in}}%
\pgfpathlineto{\pgfqpoint{5.852556in}{1.606977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.852556in}{1.634755in}}{\pgfqpoint{5.824778in}{1.634755in}}%
\pgfpathlineto{\pgfqpoint{4.696304in}{1.634755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.668526in}{1.634755in}}{\pgfqpoint{4.668526in}{1.606977in}}%
\pgfpathlineto{\pgfqpoint{4.668526in}{0.846175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.668526in}{0.818397in}}{\pgfqpoint{4.696304in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{4.696304in}{0.818397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724082in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{4.862971in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{5.001860in}{1.530589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112971in,y=1.481977in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Square Grid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724082in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{4.862971in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{5.001860in}{1.336916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112971in,y=1.288305in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724082in}{1.143243in}}%
\pgfpathlineto{\pgfqpoint{4.862971in}{1.143243in}}%
\pgfpathlineto{\pgfqpoint{5.001860in}{1.143243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112971in,y=1.094632in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Binary Tree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724082in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{4.862971in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{5.001860in}{0.949570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112971in,y=0.900959in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Hypercube}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

